OpenSeqSLAM2.0: An Open Source Toolbox for Visual Place Recognition Under Changing Conditions

Visually recognising a traversed route - regardless of whether seen during the day or night, in clear or inclement conditions, or in summer or winter - is an important capability for navigating robots. Since SeqSLAM was introduced in 2012, a large body of work has followed exploring how robotic systems can use the algorithm to meet the challenges posed by navigation in changing environmental conditions. The following paper describes OpenSeqSLAM2.0, a fully open source toolbox for visual place recognition under changing conditions. Beyond the benefits of open access to the source code, OpenSeqSLAM2.0 provides a number of tools to facilitate exploration of the visual place recognition problem and interactive parameter tuning. Using the new open source platform, it is shown for the first time how comprehensive parameter characterisations provide new insights into many of the system components previously presented in ad hoc ways and provide users with a guide to what system component options should be used under what circumstances and why.

==> figs/method_base.tex <==

    \begin{tikzpicture}
    \begin{axis}[
    unit vector ratio=1 1 1,
    clip=false,
    colormap/autumn,
    height=\columnwidth,
    width=\columnwidth,
    xtick pos=right,
    axis lines=left,
    ticks=none,
xlabel=\footnotesize Query Image,
ylabel=\footnotesize Reference Image,
xmin=-0.500000, xmax=20.500000, ymin=-0.500000, ymax=20.500000]
\addplot [matrix plot, point meta=explicit] coordinates {
(0,0) [81.386230] (0,1) [130.659668] (0,2) [127.881348] (0,3) [123.510254] (0,4) [135.900879] (0,5) [148.994629] (0,6) [124.295898] (0,7) [132.053711] (0,8) [101.212402] (0,9) [71.244141] (0,10) [137.417480] (0,11) [93.498047] (0,12) [133.416504] (0,13) [97.935547] (0,14) [114.371582] (0,15) [61.677734] (0,16) [127.989258] (0,17) [131.592285] (0,18) [129.577148] (0,19) [102.609375] (0,20) [108.768555] 

(1,0) [111.576172] (1,1) [89.311523] (1,2) [88.416016] (1,3) [106.405273] (1,4) [90.348633] (1,5) [137.010742] (1,6) [111.046387] (1,7) [123.780762] (1,8) [104.515625] (1,9) [105.177246] (1,10) [97.459961] (1,11) [90.074707] (1,12) [101.474609] (1,13) [103.993652] (1,14) [89.629883] (1,15) [101.432129] (1,16) [119.611816] (1,17) [112.892578] (1,18) [100.190918] (1,19) [113.289551] (1,20) [108.859863] 

(2,0) [125.754395] (2,1) [116.104004] (2,2) [81.201660] (2,3) [110.543457] (2,4) [105.883301] (2,5) [147.617676] (2,6) [128.784180] (2,7) [139.414062] (2,8) [101.594238] (2,9) [101.944336] (2,10) [114.657715] (2,11) [94.613281] (2,12) [116.871582] (2,13) [108.691406] (2,14) [100.627441] (2,15) [96.555664] (2,16) [107.194336] (2,17) [115.152832] (2,18) [109.755859] (2,19) [124.979492] (2,20) [119.586914] 

(3,0) [113.940430] (3,1) [123.100586] (3,2) [99.500000] (3,3) [88.048828] (3,4) [117.078125] (3,5) [139.299805] (3,6) [127.747559] (3,7) [134.090332] (3,8) [93.510742] (3,9) [88.335449] (3,10) [126.874023] (3,11) [98.070801] (3,12) [124.534180] (3,13) [110.553223] (3,14) [121.209961] (3,15) [80.855957] (3,16) [116.956543] (3,17) [116.469727] (3,18) [129.464355] (3,19) [120.003418] (3,20) [111.289551] 

(4,0) [128.517090] (4,1) [120.112793] (4,2) [101.892090] (4,3) [122.520996] (4,4) [83.511230] (4,5) [150.207520] (4,6) [131.840820] (4,7) [143.373047] (4,8) [119.620605] (4,9) [110.111328] (4,10) [113.104004] (4,11) [117.708008] (4,12) [117.080566] (4,13) [119.662109] (4,14) [103.267090] (4,15) [103.134766] (4,16) [120.058594] (4,17) [132.821777] (4,18) [110.369141] (4,19) [135.575195] (4,20) [130.310547] 

(5,0) [109.415039] (5,1) [144.056641] (5,2) [132.939453] (5,3) [129.389648] (5,4) [139.266602] (5,5) [124.732422] (5,6) [135.791504] (5,7) [133.402832] (5,8) [105.633789] (5,9) [72.711426] (5,10) [154.462891] (5,11) [100.348145] (5,12) [153.561523] (5,13) [118.439941] (5,14) [120.297852] (5,15) [64.564941] (5,16) [109.498535] (5,17) [130.824219] (5,18) [137.297363] (5,19) [109.743652] (5,20) [128.897949] 

(6,0) [101.603027] (6,1) [103.552246] (6,2) [104.878418] (6,3) [110.058105] (6,4) [102.251465] (6,5) [133.167480] (6,6) [92.484375] (6,7) [106.379883] (6,8) [106.384277] (6,9) [98.554688] (6,10) [112.503418] (6,11) [95.748047] (6,12) [115.816895] (6,13) [105.765625] (6,14) [102.147949] (6,15) [91.936523] (6,16) [125.763672] (6,17) [117.866699] (6,18) [116.792969] (6,19) [105.907227] (6,20) [110.147461] 

(7,0) [102.927246] (7,1) [108.371582] (7,2) [116.135254] (7,3) [109.550293] (7,4) [106.396973] (7,5) [135.869629] (7,6) [95.598633] (7,7) [94.653320] (7,8) [102.743652] (7,9) [91.651367] (7,10) [112.692871] (7,11) [92.520508] (7,12) [114.978027] (7,13) [100.046875] (7,14) [107.068848] (7,15) [85.232422] (7,16) [126.509766] (7,17) [113.981934] (7,18) [119.695312] (7,19) [101.587891] (7,20) [98.870117] 

(8,0) [122.208496] (8,1) [124.186035] (8,2) [102.862793] (8,3) [98.754395] (8,4) [124.912598] (8,5) [133.204590] (8,6) [129.380859] (8,7) [136.031250] (8,8) [79.356934] (8,9) [92.638672] (8,10) [130.710449] (8,11) [96.853516] (8,12) [126.857910] (8,13) [112.550781] (8,14) [121.986816] (8,15) [86.253906] (8,16) [113.978516] (8,17) [124.279785] (8,18) [127.777344] (8,19) [120.930664] (8,20) [116.744141] 

(9,0) [104.125000] (9,1) [139.364258] (9,2) [143.386719] (9,3) [140.816406] (9,4) [140.627930] (9,5) [130.530273] (9,6) [121.911621] (9,7) [117.870605] (9,8) [123.348633] (9,9) [44.210449] (9,10) [145.961914] (9,11) [114.257324] (9,12) [143.936523] (9,13) [123.324707] (9,14) [128.882812] (9,15) [59.977051] (9,16) [127.520996] (9,17) [140.500977] (9,18) [138.775879] (9,19) [110.596191] (9,20) [130.227051] 

(10,0) [120.382812] (10,1) [108.792969] (10,2) [89.941406] (10,3) [108.655273] (10,4) [91.745117] (10,5) [152.627930] (10,6) [120.723145] (10,7) [132.913574] (10,8) [111.846680] (10,9) [105.882324] (10,10) [96.101562] (10,11) [101.795410] (10,12) [104.229492] (10,13) [107.521973] (10,14) [100.037109] (10,15) [98.689941] (10,16) [121.321777] (10,17) [121.476562] (10,18) [108.030762] (10,19) [125.605957] (10,20) [115.899902] 

(11,0) [101.916504] (11,1) [118.353027] (11,2) [111.965332] (11,3) [114.798340] (11,4) [122.854980] (11,5) [150.399902] (11,6) [119.414062] (11,7) [127.280273] (11,8) [103.447754] (11,9) [76.602539] (11,10) [123.889160] (11,11) [67.060547] (11,12) [124.663574] (11,13) [100.713867] (11,14) [95.587402] (11,15) [68.052734] (11,16) [113.500000] (11,17) [116.965332] (11,18) [113.973633] (11,19) [103.037109] (11,20) [103.016602] 

(12,0) [120.397949] (12,1) [113.905762] (12,2) [95.669434] (12,3) [107.081543] (12,4) [96.988770] (12,5) [157.345215] (12,6) [128.892578] (12,7) [138.882812] (12,8) [105.308105] (12,9) [102.723633] (12,10) [106.258301] (12,11) [98.461914] (12,12) [103.949707] (12,13) [107.111328] (12,14) [100.860840] (12,15) [92.217773] (12,16) [117.643555] (12,17) [122.289551] (12,18) [106.918945] (12,19) [124.124023] (12,20) [113.919922] 

(13,0) [102.754395] (13,1) [133.798340] (13,2) [123.339355] (13,3) [121.160645] (13,4) [128.519043] (13,5) [158.425293] (13,6) [133.464844] (13,7) [140.214844] (13,8) [100.858887] (13,9) [81.655273] (13,10) [132.835449] (13,11) [97.181641] (13,12) [131.616699] (13,13) [99.010742] (13,14) [116.254395] (13,15) [65.650391] (13,16) [124.001953] (13,17) [130.480957] (13,18) [127.069336] (13,19) [112.725586] (13,20) [114.831055] 

(14,0) [118.482422] (14,1) [127.166016] (14,2) [116.277344] (14,3) [140.670898] (14,4) [103.548828] (14,5) [157.660156] (14,6) [135.148926] (14,7) [145.921387] (14,8) [130.114258] (14,9) [94.313965] (14,10) [121.967773] (14,11) [97.738770] (14,12) [127.532227] (14,13) [116.094238] (14,14) [80.376953] (14,15) [84.548340] (14,16) [113.536621] (14,17) [134.475586] (14,18) [105.211426] (14,19) [123.493652] (14,20) [125.383301] 

(15,0) [113.777344] (15,1) [166.342773] (15,2) [160.283203] (15,3) [157.348633] (15,4) [170.060547] (15,5) [167.942383] (15,6) [146.272949] (15,7) [145.529785] (15,8) [121.866211] (15,9) [34.814941] (15,10) [178.600586] (15,11) [111.560059] (15,12) [174.630859] (15,13) [133.601074] (15,14) [143.566406] (15,15) [11.937988] (15,16) [142.492676] (15,17) [156.899414] (15,18) [165.814941] (15,19) [119.072754] (15,20) [141.519043] 

(16,0) [121.092773] (16,1) [137.528320] (16,2) [126.309570] (16,3) [155.978516] (16,4) [113.147461] (16,5) [160.099609] (16,6) [142.484863] (16,7) [152.610840] (16,8) [138.046875] (16,9) [90.755371] (16,10) [136.197266] (16,11) [110.567871] (16,12) [141.232422] (16,13) [123.316895] (16,14) [95.445312] (16,15) [78.012207] (16,16) [116.940918] (16,17) [143.127930] (16,18) [117.158691] (16,19) [125.719238] (16,20) [137.068848] 

(17,0) [102.996094] (17,1) [111.029297] (17,2) [106.171875] (17,3) [111.383789] (17,4) [110.741211] (17,5) [142.866211] (17,6) [111.234863] (17,7) [115.791504] (17,8) [108.577148] (17,9) [86.567871] (17,10) [113.479492] (17,11) [88.296387] (17,12) [114.595703] (17,13) [100.784668] (17,14) [98.553711] (17,15) [79.512207] (17,16) [111.019043] (17,17) [94.375000] (17,18) [109.547363] (17,19) [105.362793] (17,20) [96.822754] 

(18,0) [114.784180] (18,1) [109.827148] (18,2) [105.420898] (18,3) [126.961914] (18,4) [93.415039] (18,5) [143.721680] (18,6) [118.982910] (18,7) [132.782715] (18,8) [128.046875] (18,9) [100.097168] (18,10) [108.555664] (18,11) [96.233887] (18,12) [111.330078] (18,13) [110.134277] (18,14) [84.322266] (18,15) [94.279785] (18,16) [113.098145] (18,17) [121.129883] (18,18) [83.721191] (18,19) [118.355957] (18,20) [113.958496] 

(19,0) [93.561035] (19,1) [132.443848] (19,2) [123.768066] (19,3) [119.890137] (19,4) [135.922363] (19,5) [145.356934] (19,6) [124.191406] (19,7) [130.370117] (19,8) [96.279785] (19,9) [68.495117] (19,10) [135.319824] (19,11) [86.685547] (19,12) [133.572754] (19,13) [93.687500] (19,14) [118.244629] (19,15) [54.266602] (19,16) [122.813477] (19,17) [120.232910] (19,18) [133.464844] (19,19) [87.343750] (19,20) [105.416992] 

(20,0) [106.759277] (20,1) [117.720215] (20,2) [112.624512] (20,3) [110.193848] (20,4) [118.518066] (20,5) [153.994629] (20,6) [122.091797] (20,7) [129.271484] (20,8) [108.586426] (20,9) [87.066406] (20,10) [120.679199] (20,11) [83.251953] (20,12) [119.416504] (20,13) [103.075195] (20,14) [101.724121] (20,15) [69.807617] (20,16) [118.160156] (20,17) [112.785645] (20,18) [112.843750] (20,19) [110.384766] (20,20) [101.398438] 

};


\end{axis}
\end{tikzpicture}


==> figs/method_cone.tex <==

    \begin{tikzpicture}
    \begin{axis}[
    unit vector ratio=1 1 1,
    clip=false,
    colormap/autumn,
    height=\columnwidth,
    width=\columnwidth,
    xtick pos=right,
    axis lines=left,
    xtick={10.000000},xticklabels={$q$},ytick={10.000000},yticklabels={$r$},xmin=-0.500000, xmax=20.500000, ymin=-0.500000, ymax=20.500000]
\addplot [matrix plot, point meta=explicit] coordinates {
(0,0) [0.998296] (0,1) [1.013897] (0,2) [1.015145] (0,3) [1.014410] (0,4) [1.014964] (0,5) [1.014205] (0,6) [1.011417] (0,7) [1.011526] (0,8) [1.011723] (0,9) [1.003046] (0,10) [1.014108] (0,11) [1.010009] (0,12) [1.013780] (0,13) [1.008474] (0,14) [1.012710] (0,15) [1.002577] (0,16) [1.016219] (0,17) [1.014725] (0,18) [1.014195] (0,19) [1.007308] (0,20) [1.010102] 

(1,0) [1.010999] (1,1) [1.000908] (1,2) [1.006437] (1,3) [1.010528] (1,4) [1.006062] (1,5) [1.009502] (1,6) [1.007622] (1,7) [1.008825] (1,8) [1.012086] (1,9) [1.013684] (1,10) [1.004226] (1,11) [1.008272] (1,12) [1.005382] (1,13) [1.009688] (1,14) [1.001324] (1,15) [1.013879] (1,16) [1.012399] (1,17) [1.006357] (1,18) [1.004510] (1,19) [1.010313] (1,20) [1.009426] 

(2,0) [1.013905] (2,1) [1.010869] (2,2) [1.003306] (2,3) [1.011294] (2,4) [1.010189] (2,5) [1.013841] (2,6) [1.012707] (2,7) [1.013418] (2,8) [1.010883] (2,9) [1.012982] (2,10) [1.009611] (2,11) [1.009471] (2,12) [1.010043] (2,13) [1.011083] (2,14) [1.007801] (2,15) [1.012971] (2,16) [1.004218] (2,17) [1.007595] (2,18) [1.007975] (2,19) [1.013065] (2,20) [1.012758] 

(3,0) [1.011150] (3,1) [1.012264] (3,2) [1.009318] (3,3) [1.001575] (3,4) [1.011980] (3,5) [1.010970] (3,6) [1.012312] (3,7) [1.012197] (3,8) [1.008525] (3,9) [1.009573] (3,10) [1.011976] (3,11) [1.010701] (3,12) [1.011589] (3,13) [1.011165] (3,14) [1.014103] (3,15) [1.009491] (3,16) [1.010665] (3,17) [1.008305] (3,18) [1.013620] (3,19) [1.011606] (3,20) [1.009549] 

(4,0) [1.014166] (4,1) [1.011124] (4,2) [1.009582] (4,3) [1.012820] (4,4) [1.004050] (4,5) [1.014824] (4,6) [1.013157] (4,7) [1.014104] (4,8) [1.014312] (4,9) [1.013950] (4,10) [1.008707] (4,11) [1.015843] (4,12) [1.009415] (4,13) [1.013786] (4,14) [1.008725] (4,15) [1.014057] (4,16) [1.011569] (4,17) [1.013947] (4,18) [1.007763] (4,19) [1.015021] (4,20) [1.014627] 

(5,0) [1.010469] (5,1) [1.015216] (5,2) [1.014485] (5,3) [1.014060] (5,4) [1.014607] (5,5) [1.003063] (5,6) [1.014101] (5,7) [1.012326] (5,8) [1.011212] (5,9) [1.007499] (5,10) [1.015552] (5,11) [1.011188] (5,12) [1.015998] (5,13) [1.014000] (5,14) [1.013465] (5,15) [1.005372] (5,16) [1.004330] (5,17) [1.013319] (5,18) [1.014587] (5,19) [1.008871] (5,20) [1.014429] 

(6,0) [1.005992] (6,1) [1.007168] (6,2) [1.010570] (6,3) [1.010250] (6,4) [1.009143] (6,5) [1.008256] (6,6) [1.000655] (6,7) [1.004778] (6,8) [1.011365] (6,9) [1.012348] (6,10) [1.009210] (6,11) [1.010517] (6,12) [1.009383] (6,13) [1.008763] (6,14) [1.009113] (6,15) [1.012318] (6,16) [1.014063] (6,17) [1.009142] (6,18) [1.010196] (6,19) [1.007226] (6,20) [1.008919] 

(7,0) [1.006410] (7,1) [1.007096] (7,2) [1.012439] (7,3) [1.010103] (7,4) [1.009825] (7,5) [1.008970] (7,6) [1.001539] (7,7) [0.997641] (7,8) [1.010288] (7,9) [1.011264] (7,10) [1.008961] (7,11) [1.009354] (7,12) [1.009065] (7,13) [1.004591] (7,14) [1.010221] (7,15) [1.011112] (7,16) [1.014402] (7,17) [1.006413] (7,18) [1.010839] (7,19) [1.004666] (7,20) [1.002661] 

(8,0) [1.014035] (8,1) [1.011552] (8,2) [1.009015] (8,3) [1.006562] (8,4) [1.012678] (8,5) [1.007821] (8,6) [1.012583] (8,7) [1.012602] (8,8) [0.998037] (8,9) [1.011758] (8,10) [1.012278] (8,11) [1.010540] (8,12) [1.011573] (8,13) [1.012080] (8,14) [1.013852] (8,15) [1.011936] (8,16) [1.006914] (8,17) [1.010865] (8,18) [1.012645] (8,19) [1.012524] (8,20) [1.011191] 

(9,0) [1.007752] (9,1) [1.014632] (9,2) [1.015961] (9,3) [1.015311] (9,4) [1.014909] (9,5) [1.006350] (9,6) [1.010823] (9,7) [1.008276] (9,8) [1.014192] (9,9) [0.995093] (9,10) [1.014685] (9,11) [1.014463] (9,12) [1.014594] (9,13) [1.015198] (9,14) [1.015230] (9,15) [1.003974] (9,16) [1.014625] (9,17) [1.015570] (9,18) [1.015352] (9,19) [1.009127] (9,20) [1.014403] 

(10,0) [1.014198] (10,1) [1.007100] (10,2) [1.004849] (10,3) [1.008097] (10,4) [1.005460] (10,5) [1.012434] (10,6) [1.010296] (10,7) [1.011682] (10,8) [1.011758] (10,9) [1.013981] (10,10) [1.004590] (10,11) [1.012023] (10,12) [1.005802] (10,13) [1.009632] (10,14) [1.008600] (10,15) [1.013939] (10,16) [1.010857] (10,17) [1.008871] (10,18) [1.007212] (10,19) [1.014570] (10,20) [1.010268] 

(11,0) [1.006229] (11,1) [1.009443] (11,2) [1.009961] (11,3) [1.009250] (11,4) [1.011566] (11,5) [1.011293] (11,6) [1.009905] (11,7) [1.010210] (11,8) [1.009121] (11,9) [1.009897] (11,10) [1.010400] (11,11) [0.992653] (11,12) [1.010294] (11,13) [1.006829] (11,14) [1.008095] (11,15) [1.009897] (11,16) [1.006735] (11,17) [1.007086] (11,18) [1.009091] (11,19) [1.004643] (11,20) [1.005745] 

(12,0) [1.013738] (12,1) [1.008132] (12,2) [1.006412] (12,3) [1.007600] (12,4) [1.006772] (12,5) [1.012816] (12,6) [1.011593] (12,7) [1.012283] (12,8) [1.009524] (12,9) [1.013627] (12,10) [1.007046] (12,11) [1.011058] (12,12) [1.005730] (12,13) [1.009587] (12,14) [1.009431] (12,15) [1.013295] (12,16) [1.009653] (12,17) [1.009849] (12,18) [1.007567] (12,19) [1.013608] (12,20) [1.009994] 

(13,0) [1.005511] (13,1) [1.012267] (13,2) [1.011959] (13,3) [1.010084] (13,4) [1.012353] (13,5) [1.013004] (13,6) [1.012507] (13,7) [1.012326] (13,8) [1.007847] (13,9) [1.010735] (13,10) [1.011777] (13,11) [1.010630] (13,12) [1.011531] (13,13) [1.005652] (13,14) [1.012565] (13,15) [1.009564] (13,16) [1.012436] (13,17) [1.011442] (13,18) [1.012182] (13,19) [1.008814] (13,20) [1.009776] 

(14,0) [1.013442] (14,1) [1.010903] (14,2) [1.010535] (14,3) [1.013074] (14,4) [1.008425] (14,5) [1.012736] (14,6) [1.013069] (14,7) [1.013807] (14,8) [1.014065] (14,9) [1.012742] (14,10) [1.010078] (14,11) [1.011020] (14,12) [1.010770] (14,13) [1.012347] (14,14) [1.004922] (14,15) [1.012569] (14,16) [1.007919] (14,17) [1.012264] (14,18) [1.008432] (14,19) [1.013278] (14,20) [1.012542] 

(15,0) [1.011980] (15,1) [1.016948] (15,2) [1.016895] (15,3) [1.015632] (15,4) [1.016808] (15,5) [1.015826] (15,6) [1.015584] (15,7) [1.013745] (15,8) [1.012733] (15,9) [0.992399] (15,10) [1.017028] (15,11) [1.014698] (15,12) [1.016955] (15,13) [1.016401] (15,14) [1.016749] (15,15) [0.992130] (15,16) [1.017366] (15,17) [1.016042] (15,18) [1.016882] (15,19) [1.012227] (15,20) [1.015770] 

(16,0) [1.014228] (16,1) [1.012952] (16,2) [1.012536] (16,3) [1.015469] (16,4) [1.009875] (16,5) [1.013208] (16,6) [1.014727] (16,7) [1.015277] (16,8) [1.015590] (16,9) [1.012200] (16,10) [1.012216] (16,11) [1.014428] (16,12) [1.012992] (16,13) [1.014429] (16,14) [1.009003] (16,15) [1.011989] (16,16) [1.009821] (16,17) [1.014018] (16,18) [1.010666] (16,19) [1.013964] (16,20) [1.015037] 

(17,0) [1.007324] (17,1) [1.006513] (17,2) [1.007860] (17,3) [1.007301] (17,4) [1.009460] (17,5) [1.005462] (17,6) [1.003583] (17,7) [1.003227] (17,8) [1.009474] (17,9) [1.011404] (17,10) [1.007749] (17,11) [1.006867] (17,12) [1.007822] (17,13) [1.008207] (17,14) [1.009225] (17,15) [1.012208] (17,16) [1.006124] (17,17) [0.999405] (17,18) [1.008999] (17,19) [1.008169] (17,20) [1.004331] 

(18,0) [1.012891] (18,1) [1.005584] (18,2) [1.006221] (18,3) [1.010774] (18,4) [1.004566] (18,5) [1.007950] (18,6) [1.008646] (18,7) [1.011063] (18,8) [1.013851] (18,9) [1.013883] (18,10) [1.005373] (18,11) [1.010755] (18,12) [1.005779] (18,13) [1.011511] (18,14) [1.005001] (18,15) [1.014355] (18,16) [1.006888] (18,17) [1.009512] (18,18) [1.000923] (18,19) [1.012783] (18,20) [1.010450] 

(19,0) [1.005217] (19,1) [1.012212] (19,2) [1.011625] (19,3) [1.009905] (19,4) [1.013467] (19,5) [1.010881] (19,6) [1.011392] (19,7) [1.011418] (19,8) [1.007130] (19,9) [1.007540] (19,10) [1.012028] (19,11) [1.007083] (19,12) [1.011862] (19,13) [1.006924] (19,14) [1.012863] (19,15) [1.008012] (19,16) [1.011713] (19,17) [1.010130] (19,18) [1.012853] (19,19) [1.004173] (19,20) [1.009048] 

(20,0) [1.010634] (20,1) [1.009021] (20,2) [1.008849] (20,3) [1.007830] (20,4) [1.010001] (20,5) [1.011954] (20,6) [1.010703] (20,7) [1.011142] (20,8) [1.010304] (20,9) [1.011983] (20,10) [1.009120] (20,11) [1.005477] (20,12) [1.009088] (20,13) [1.009628] (20,14) [1.008801] (20,15) [1.011332] (20,16) [1.009406] (20,17) [1.008406] (20,18) [1.008950] (20,19) [1.011361] (20,20) [1.007979] 

};
\draw [draw=none,fill=blue!25] (3.5,-0.5) rectangle (4.5,20.500000);
\draw [draw=none,fill=blue!25] (12.5,-0.5) rectangle (13.5,20.500000);
\draw [draw=none,fill=blue!25] (15.5,-0.5) rectangle (16.5,20.500000);
\addplot[
    draw=none,
    fill=white,
    fill opacity=0.75
    ] coordinates {
    (3.000000,9.300000) (17.000000,10.700000) (17.000000,18.750000) (3.000000,1.250000)
};
\addplot[name path=A] coordinates {(3.000000,9.300000) (17.000000,10.700000)};
\addplot[name path=B] coordinates {(3.000000,1.250000) (17.000000,18.750000)};
\addplot[draw=none,fill=black] coordinates {(9.500000,9.500000) (10.500000,9.500000) (10.500000,10.500000) (9.500000,10.500000)};
\addplot[draw=none,fill=blue] coordinates {(3.500000,3.500000) (4.500000,3.500000) (4.500000,4.500000) (3.500000,4.500000)};
\addplot[draw=none,fill=blue] coordinates {(12.500000,10.500000) (13.500000,10.500000) (13.500000,11.500000) (12.500000,11.500000)};
\addplot[draw=none,fill=blue] coordinates {(15.500000,12.500000) (16.500000,12.500000) (16.500000,13.500000) (15.500000,13.500000)};


\end{axis}
\end{tikzpicture}


==> figs/method_enhance.tex <==

    \begin{tikzpicture}
    \begin{axis}[
    unit vector ratio=1 1 1,
    clip=false,
    colormap/autumn,
    height=\columnwidth,
    width=\columnwidth,
    xtick pos=right,
    axis lines=left,
    ticks=none,
xlabel=\footnotesize Query Image,
ylabel=\footnotesize Reference Image,
xmin=-0.500000, xmax=20.500000, ymin=-0.500000, ymax=20.500000]
\addplot [matrix plot, point meta=explicit] coordinates {
(0,0) [0.998296] (0,1) [1.013897] (0,2) [1.015145] (0,3) [1.014410] (0,4) [1.014964] (0,5) [1.014205] (0,6) [1.011417] (0,7) [1.011526] (0,8) [1.011723] (0,9) [1.003046] (0,10) [1.014108] (0,11) [1.010009] (0,12) [1.013780] (0,13) [1.008474] (0,14) [1.012710] (0,15) [1.002577] (0,16) [1.016219] (0,17) [1.014725] (0,18) [1.014195] (0,19) [1.007308] (0,20) [1.010102] 

(1,0) [1.010999] (1,1) [1.000908] (1,2) [1.006437] (1,3) [1.010528] (1,4) [1.006062] (1,5) [1.009502] (1,6) [1.007622] (1,7) [1.008825] (1,8) [1.012086] (1,9) [1.013684] (1,10) [1.004226] (1,11) [1.008272] (1,12) [1.005382] (1,13) [1.009688] (1,14) [1.001324] (1,15) [1.013879] (1,16) [1.012399] (1,17) [1.006357] (1,18) [1.004510] (1,19) [1.010313] (1,20) [1.009426] 

(2,0) [1.013905] (2,1) [1.010869] (2,2) [1.003306] (2,3) [1.011294] (2,4) [1.010189] (2,5) [1.013841] (2,6) [1.012707] (2,7) [1.013418] (2,8) [1.010883] (2,9) [1.012982] (2,10) [1.009611] (2,11) [1.009471] (2,12) [1.010043] (2,13) [1.011083] (2,14) [1.007801] (2,15) [1.012971] (2,16) [1.004218] (2,17) [1.007595] (2,18) [1.007975] (2,19) [1.013065] (2,20) [1.012758] 

(3,0) [1.011150] (3,1) [1.012264] (3,2) [1.009318] (3,3) [1.001575] (3,4) [1.011980] (3,5) [1.010970] (3,6) [1.012312] (3,7) [1.012197] (3,8) [1.008525] (3,9) [1.009573] (3,10) [1.011976] (3,11) [1.010701] (3,12) [1.011589] (3,13) [1.011165] (3,14) [1.014103] (3,15) [1.009491] (3,16) [1.010665] (3,17) [1.008305] (3,18) [1.013620] (3,19) [1.011606] (3,20) [1.009549] 

(4,0) [1.014166] (4,1) [1.011124] (4,2) [1.009582] (4,3) [1.012820] (4,4) [1.004050] (4,5) [1.014824] (4,6) [1.013157] (4,7) [1.014104] (4,8) [1.014312] (4,9) [1.013950] (4,10) [1.008707] (4,11) [1.015843] (4,12) [1.009415] (4,13) [1.013786] (4,14) [1.008725] (4,15) [1.014057] (4,16) [1.011569] (4,17) [1.013947] (4,18) [1.007763] (4,19) [1.015021] (4,20) [1.014627] 

(5,0) [1.010469] (5,1) [1.015216] (5,2) [1.014485] (5,3) [1.014060] (5,4) [1.014607] (5,5) [1.003063] (5,6) [1.014101] (5,7) [1.012326] (5,8) [1.011212] (5,9) [1.007499] (5,10) [1.015552] (5,11) [1.011188] (5,12) [1.015998] (5,13) [1.014000] (5,14) [1.013465] (5,15) [1.005372] (5,16) [1.004330] (5,17) [1.013319] (5,18) [1.014587] (5,19) [1.008871] (5,20) [1.014429] 

(6,0) [1.005992] (6,1) [1.007168] (6,2) [1.010570] (6,3) [1.010250] (6,4) [1.009143] (6,5) [1.008256] (6,6) [1.000655] (6,7) [1.004778] (6,8) [1.011365] (6,9) [1.012348] (6,10) [1.009210] (6,11) [1.010517] (6,12) [1.009383] (6,13) [1.008763] (6,14) [1.009113] (6,15) [1.012318] (6,16) [1.014063] (6,17) [1.009142] (6,18) [1.010196] (6,19) [1.007226] (6,20) [1.008919] 

(7,0) [1.006410] (7,1) [1.007096] (7,2) [1.012439] (7,3) [1.010103] (7,4) [1.009825] (7,5) [1.008970] (7,6) [1.001539] (7,7) [0.997641] (7,8) [1.010288] (7,9) [1.011264] (7,10) [1.008961] (7,11) [1.009354] (7,12) [1.009065] (7,13) [1.004591] (7,14) [1.010221] (7,15) [1.011112] (7,16) [1.014402] (7,17) [1.006413] (7,18) [1.010839] (7,19) [1.004666] (7,20) [1.002661] 

(8,0) [1.014035] (8,1) [1.011552] (8,2) [1.009015] (8,3) [1.006562] (8,4) [1.012678] (8,5) [1.007821] (8,6) [1.012583] (8,7) [1.012602] (8,8) [0.998037] (8,9) [1.011758] (8,10) [1.012278] (8,11) [1.010540] (8,12) [1.011573] (8,13) [1.012080] (8,14) [1.013852] (8,15) [1.011936] (8,16) [1.006914] (8,17) [1.010865] (8,18) [1.012645] (8,19) [1.012524] (8,20) [1.011191] 

(9,0) [1.007752] (9,1) [1.014632] (9,2) [1.015961] (9,3) [1.015311] (9,4) [1.014909] (9,5) [1.006350] (9,6) [1.010823] (9,7) [1.008276] (9,8) [1.014192] (9,9) [0.995093] (9,10) [1.014685] (9,11) [1.014463] (9,12) [1.014594] (9,13) [1.015198] (9,14) [1.015230] (9,15) [1.003974] (9,16) [1.014625] (9,17) [1.015570] (9,18) [1.015352] (9,19) [1.009127] (9,20) [1.014403] 

(10,0) [1.014198] (10,1) [1.007100] (10,2) [1.004849] (10,3) [1.008097] (10,4) [1.005460] (10,5) [1.012434] (10,6) [1.010296] (10,7) [1.011682] (10,8) [1.011758] (10,9) [1.013981] (10,10) [1.004590] (10,11) [1.012023] (10,12) [1.005802] (10,13) [1.009632] (10,14) [1.008600] (10,15) [1.013939] (10,16) [1.010857] (10,17) [1.008871] (10,18) [1.007212] (10,19) [1.014570] (10,20) [1.010268] 

(11,0) [1.006229] (11,1) [1.009443] (11,2) [1.009961] (11,3) [1.009250] (11,4) [1.011566] (11,5) [1.011293] (11,6) [1.009905] (11,7) [1.010210] (11,8) [1.009121] (11,9) [1.009897] (11,10) [1.010400] (11,11) [0.992653] (11,12) [1.010294] (11,13) [1.006829] (11,14) [1.008095] (11,15) [1.009897] (11,16) [1.006735] (11,17) [1.007086] (11,18) [1.009091] (11,19) [1.004643] (11,20) [1.005745] 

(12,0) [1.013738] (12,1) [1.008132] (12,2) [1.006412] (12,3) [1.007600] (12,4) [1.006772] (12,5) [1.012816] (12,6) [1.011593] (12,7) [1.012283] (12,8) [1.009524] (12,9) [1.013627] (12,10) [1.007046] (12,11) [1.011058] (12,12) [1.005730] (12,13) [1.009587] (12,14) [1.009431] (12,15) [1.013295] (12,16) [1.009653] (12,17) [1.009849] (12,18) [1.007567] (12,19) [1.013608] (12,20) [1.009994] 

(13,0) [1.005511] (13,1) [1.012267] (13,2) [1.011959] (13,3) [1.010084] (13,4) [1.012353] (13,5) [1.013004] (13,6) [1.012507] (13,7) [1.012326] (13,8) [1.007847] (13,9) [1.010735] (13,10) [1.011777] (13,11) [1.010630] (13,12) [1.011531] (13,13) [1.005652] (13,14) [1.012565] (13,15) [1.009564] (13,16) [1.012436] (13,17) [1.011442] (13,18) [1.012182] (13,19) [1.008814] (13,20) [1.009776] 

(14,0) [1.013442] (14,1) [1.010903] (14,2) [1.010535] (14,3) [1.013074] (14,4) [1.008425] (14,5) [1.012736] (14,6) [1.013069] (14,7) [1.013807] (14,8) [1.014065] (14,9) [1.012742] (14,10) [1.010078] (14,11) [1.011020] (14,12) [1.010770] (14,13) [1.012347] (14,14) [1.004922] (14,15) [1.012569] (14,16) [1.007919] (14,17) [1.012264] (14,18) [1.008432] (14,19) [1.013278] (14,20) [1.012542] 

(15,0) [1.011980] (15,1) [1.016948] (15,2) [1.016895] (15,3) [1.015632] (15,4) [1.016808] (15,5) [1.015826] (15,6) [1.015584] (15,7) [1.013745] (15,8) [1.012733] (15,9) [0.992399] (15,10) [1.017028] (15,11) [1.014698] (15,12) [1.016955] (15,13) [1.016401] (15,14) [1.016749] (15,15) [0.992130] (15,16) [1.017366] (15,17) [1.016042] (15,18) [1.016882] (15,19) [1.012227] (15,20) [1.015770] 

(16,0) [1.014228] (16,1) [1.012952] (16,2) [1.012536] (16,3) [1.015469] (16,4) [1.009875] (16,5) [1.013208] (16,6) [1.014727] (16,7) [1.015277] (16,8) [1.015590] (16,9) [1.012200] (16,10) [1.012216] (16,11) [1.014428] (16,12) [1.012992] (16,13) [1.014429] (16,14) [1.009003] (16,15) [1.011989] (16,16) [1.009821] (16,17) [1.014018] (16,18) [1.010666] (16,19) [1.013964] (16,20) [1.015037] 

(17,0) [1.007324] (17,1) [1.006513] (17,2) [1.007860] (17,3) [1.007301] (17,4) [1.009460] (17,5) [1.005462] (17,6) [1.003583] (17,7) [1.003227] (17,8) [1.009474] (17,9) [1.011404] (17,10) [1.007749] (17,11) [1.006867] (17,12) [1.007822] (17,13) [1.008207] (17,14) [1.009225] (17,15) [1.012208] (17,16) [1.006124] (17,17) [0.999405] (17,18) [1.008999] (17,19) [1.008169] (17,20) [1.004331] 

(18,0) [1.012891] (18,1) [1.005584] (18,2) [1.006221] (18,3) [1.010774] (18,4) [1.004566] (18,5) [1.007950] (18,6) [1.008646] (18,7) [1.011063] (18,8) [1.013851] (18,9) [1.013883] (18,10) [1.005373] (18,11) [1.010755] (18,12) [1.005779] (18,13) [1.011511] (18,14) [1.005001] (18,15) [1.014355] (18,16) [1.006888] (18,17) [1.009512] (18,18) [1.000923] (18,19) [1.012783] (18,20) [1.010450] 

(19,0) [1.005217] (19,1) [1.012212] (19,2) [1.011625] (19,3) [1.009905] (19,4) [1.013467] (19,5) [1.010881] (19,6) [1.011392] (19,7) [1.011418] (19,8) [1.007130] (19,9) [1.007540] (19,10) [1.012028] (19,11) [1.007083] (19,12) [1.011862] (19,13) [1.006924] (19,14) [1.012863] (19,15) [1.008012] (19,16) [1.011713] (19,17) [1.010130] (19,18) [1.012853] (19,19) [1.004173] (19,20) [1.009048] 

(20,0) [1.010634] (20,1) [1.009021] (20,2) [1.008849] (20,3) [1.007830] (20,4) [1.010001] (20,5) [1.011954] (20,6) [1.010703] (20,7) [1.011142] (20,8) [1.010304] (20,9) [1.011983] (20,10) [1.009120] (20,11) [1.005477] (20,12) [1.009088] (20,13) [1.009628] (20,14) [1.008801] (20,15) [1.011332] (20,16) [1.009406] (20,17) [1.008406] (20,18) [1.008950] (20,19) [1.011361] (20,20) [1.007979] 

};


\end{axis}
\end{tikzpicture}


==> figs/method_hybrid.tex <==

    \begin{tikzpicture}
    \begin{axis}[
    unit vector ratio=1 1 1,
    clip=false,
    colormap/autumn,
    height=\columnwidth,
    width=\columnwidth,
    xtick pos=right,
    axis lines=left,
    xtick={10.000000},xticklabels={$q$},ytick={10.000000},yticklabels={$r$},xmin=-0.500000, xmax=20.500000, ymin=-0.500000, ymax=20.500000]
\addplot [matrix plot, point meta=explicit] coordinates {
(0,0) [0.998296] (0,1) [1.013897] (0,2) [1.015145] (0,3) [1.014410] (0,4) [1.014964] (0,5) [1.014205] (0,6) [1.011417] (0,7) [1.011526] (0,8) [1.011723] (0,9) [1.003046] (0,10) [1.014108] (0,11) [1.010009] (0,12) [1.013780] (0,13) [1.008474] (0,14) [1.012710] (0,15) [1.002577] (0,16) [1.016219] (0,17) [1.014725] (0,18) [1.014195] (0,19) [1.007308] (0,20) [1.010102] 

(1,0) [1.010999] (1,1) [1.000908] (1,2) [1.006437] (1,3) [1.010528] (1,4) [1.006062] (1,5) [1.009502] (1,6) [1.007622] (1,7) [1.008825] (1,8) [1.012086] (1,9) [1.013684] (1,10) [1.004226] (1,11) [1.008272] (1,12) [1.005382] (1,13) [1.009688] (1,14) [1.001324] (1,15) [1.013879] (1,16) [1.012399] (1,17) [1.006357] (1,18) [1.004510] (1,19) [1.010313] (1,20) [1.009426] 

(2,0) [1.013905] (2,1) [1.010869] (2,2) [1.003306] (2,3) [1.011294] (2,4) [1.010189] (2,5) [1.013841] (2,6) [1.012707] (2,7) [1.013418] (2,8) [1.010883] (2,9) [1.012982] (2,10) [1.009611] (2,11) [1.009471] (2,12) [1.010043] (2,13) [1.011083] (2,14) [1.007801] (2,15) [1.012971] (2,16) [1.004218] (2,17) [1.007595] (2,18) [1.007975] (2,19) [1.013065] (2,20) [1.012758] 

(3,0) [1.011150] (3,1) [1.012264] (3,2) [1.009318] (3,3) [1.001575] (3,4) [1.011980] (3,5) [1.010970] (3,6) [1.012312] (3,7) [1.012197] (3,8) [1.008525] (3,9) [1.009573] (3,10) [1.011976] (3,11) [1.010701] (3,12) [1.011589] (3,13) [1.011165] (3,14) [1.014103] (3,15) [1.009491] (3,16) [1.010665] (3,17) [1.008305] (3,18) [1.013620] (3,19) [1.011606] (3,20) [1.009549] 

(4,0) [1.014166] (4,1) [1.011124] (4,2) [1.009582] (4,3) [1.012820] (4,4) [1.004050] (4,5) [1.014824] (4,6) [1.013157] (4,7) [1.014104] (4,8) [1.014312] (4,9) [1.013950] (4,10) [1.008707] (4,11) [1.015843] (4,12) [1.009415] (4,13) [1.013786] (4,14) [1.008725] (4,15) [1.014057] (4,16) [1.011569] (4,17) [1.013947] (4,18) [1.007763] (4,19) [1.015021] (4,20) [1.014627] 

(5,0) [1.010469] (5,1) [1.015216] (5,2) [1.014485] (5,3) [1.014060] (5,4) [1.014607] (5,5) [1.003063] (5,6) [1.014101] (5,7) [1.012326] (5,8) [1.011212] (5,9) [1.007499] (5,10) [1.015552] (5,11) [1.011188] (5,12) [1.015998] (5,13) [1.014000] (5,14) [1.013465] (5,15) [1.005372] (5,16) [1.004330] (5,17) [1.013319] (5,18) [1.014587] (5,19) [1.008871] (5,20) [1.014429] 

(6,0) [1.005992] (6,1) [1.007168] (6,2) [1.010570] (6,3) [1.010250] (6,4) [1.009143] (6,5) [1.008256] (6,6) [1.000655] (6,7) [1.004778] (6,8) [1.011365] (6,9) [1.012348] (6,10) [1.009210] (6,11) [1.010517] (6,12) [1.009383] (6,13) [1.008763] (6,14) [1.009113] (6,15) [1.012318] (6,16) [1.014063] (6,17) [1.009142] (6,18) [1.010196] (6,19) [1.007226] (6,20) [1.008919] 

(7,0) [1.006410] (7,1) [1.007096] (7,2) [1.012439] (7,3) [1.010103] (7,4) [1.009825] (7,5) [1.008970] (7,6) [1.001539] (7,7) [0.997641] (7,8) [1.010288] (7,9) [1.011264] (7,10) [1.008961] (7,11) [1.009354] (7,12) [1.009065] (7,13) [1.004591] (7,14) [1.010221] (7,15) [1.011112] (7,16) [1.014402] (7,17) [1.006413] (7,18) [1.010839] (7,19) [1.004666] (7,20) [1.002661] 

(8,0) [1.014035] (8,1) [1.011552] (8,2) [1.009015] (8,3) [1.006562] (8,4) [1.012678] (8,5) [1.007821] (8,6) [1.012583] (8,7) [1.012602] (8,8) [0.998037] (8,9) [1.011758] (8,10) [1.012278] (8,11) [1.010540] (8,12) [1.011573] (8,13) [1.012080] (8,14) [1.013852] (8,15) [1.011936] (8,16) [1.006914] (8,17) [1.010865] (8,18) [1.012645] (8,19) [1.012524] (8,20) [1.011191] 

(9,0) [1.007752] (9,1) [1.014632] (9,2) [1.015961] (9,3) [1.015311] (9,4) [1.014909] (9,5) [1.006350] (9,6) [1.010823] (9,7) [1.008276] (9,8) [1.014192] (9,9) [0.995093] (9,10) [1.014685] (9,11) [1.014463] (9,12) [1.014594] (9,13) [1.015198] (9,14) [1.015230] (9,15) [1.003974] (9,16) [1.014625] (9,17) [1.015570] (9,18) [1.015352] (9,19) [1.009127] (9,20) [1.014403] 

(10,0) [1.014198] (10,1) [1.007100] (10,2) [1.004849] (10,3) [1.008097] (10,4) [1.005460] (10,5) [1.012434] (10,6) [1.010296] (10,7) [1.011682] (10,8) [1.011758] (10,9) [1.013981] (10,10) [1.004590] (10,11) [1.012023] (10,12) [1.005802] (10,13) [1.009632] (10,14) [1.008600] (10,15) [1.013939] (10,16) [1.010857] (10,17) [1.008871] (10,18) [1.007212] (10,19) [1.014570] (10,20) [1.010268] 

(11,0) [1.006229] (11,1) [1.009443] (11,2) [1.009961] (11,3) [1.009250] (11,4) [1.011566] (11,5) [1.011293] (11,6) [1.009905] (11,7) [1.010210] (11,8) [1.009121] (11,9) [1.009897] (11,10) [1.010400] (11,11) [0.992653] (11,12) [1.010294] (11,13) [1.006829] (11,14) [1.008095] (11,15) [1.009897] (11,16) [1.006735] (11,17) [1.007086] (11,18) [1.009091] (11,19) [1.004643] (11,20) [1.005745] 

(12,0) [1.013738] (12,1) [1.008132] (12,2) [1.006412] (12,3) [1.007600] (12,4) [1.006772] (12,5) [1.012816] (12,6) [1.011593] (12,7) [1.012283] (12,8) [1.009524] (12,9) [1.013627] (12,10) [1.007046] (12,11) [1.011058] (12,12) [1.005730] (12,13) [1.009587] (12,14) [1.009431] (12,15) [1.013295] (12,16) [1.009653] (12,17) [1.009849] (12,18) [1.007567] (12,19) [1.013608] (12,20) [1.009994] 

(13,0) [1.005511] (13,1) [1.012267] (13,2) [1.011959] (13,3) [1.010084] (13,4) [1.012353] (13,5) [1.013004] (13,6) [1.012507] (13,7) [1.012326] (13,8) [1.007847] (13,9) [1.010735] (13,10) [1.011777] (13,11) [1.010630] (13,12) [1.011531] (13,13) [1.005652] (13,14) [1.012565] (13,15) [1.009564] (13,16) [1.012436] (13,17) [1.011442] (13,18) [1.012182] (13,19) [1.008814] (13,20) [1.009776] 

(14,0) [1.013442] (14,1) [1.010903] (14,2) [1.010535] (14,3) [1.013074] (14,4) [1.008425] (14,5) [1.012736] (14,6) [1.013069] (14,7) [1.013807] (14,8) [1.014065] (14,9) [1.012742] (14,10) [1.010078] (14,11) [1.011020] (14,12) [1.010770] (14,13) [1.012347] (14,14) [1.004922] (14,15) [1.012569] (14,16) [1.007919] (14,17) [1.012264] (14,18) [1.008432] (14,19) [1.013278] (14,20) [1.012542] 

(15,0) [1.011980] (15,1) [1.016948] (15,2) [1.016895] (15,3) [1.015632] (15,4) [1.016808] (15,5) [1.015826] (15,6) [1.015584] (15,7) [1.013745] (15,8) [1.012733] (15,9) [0.992399] (15,10) [1.017028] (15,11) [1.014698] (15,12) [1.016955] (15,13) [1.016401] (15,14) [1.016749] (15,15) [0.992130] (15,16) [1.017366] (15,17) [1.016042] (15,18) [1.016882] (15,19) [1.012227] (15,20) [1.015770] 

(16,0) [1.014228] (16,1) [1.012952] (16,2) [1.012536] (16,3) [1.015469] (16,4) [1.009875] (16,5) [1.013208] (16,6) [1.014727] (16,7) [1.015277] (16,8) [1.015590] (16,9) [1.012200] (16,10) [1.012216] (16,11) [1.014428] (16,12) [1.012992] (16,13) [1.014429] (16,14) [1.009003] (16,15) [1.011989] (16,16) [1.009821] (16,17) [1.014018] (16,18) [1.010666] (16,19) [1.013964] (16,20) [1.015037] 

(17,0) [1.007324] (17,1) [1.006513] (17,2) [1.007860] (17,3) [1.007301] (17,4) [1.009460] (17,5) [1.005462] (17,6) [1.003583] (17,7) [1.003227] (17,8) [1.009474] (17,9) [1.011404] (17,10) [1.007749] (17,11) [1.006867] (17,12) [1.007822] (17,13) [1.008207] (17,14) [1.009225] (17,15) [1.012208] (17,16) [1.006124] (17,17) [0.999405] (17,18) [1.008999] (17,19) [1.008169] (17,20) [1.004331] 

(18,0) [1.012891] (18,1) [1.005584] (18,2) [1.006221] (18,3) [1.010774] (18,4) [1.004566] (18,5) [1.007950] (18,6) [1.008646] (18,7) [1.011063] (18,8) [1.013851] (18,9) [1.013883] (18,10) [1.005373] (18,11) [1.010755] (18,12) [1.005779] (18,13) [1.011511] (18,14) [1.005001] (18,15) [1.014355] (18,16) [1.006888] (18,17) [1.009512] (18,18) [1.000923] (18,19) [1.012783] (18,20) [1.010450] 

(19,0) [1.005217] (19,1) [1.012212] (19,2) [1.011625] (19,3) [1.009905] (19,4) [1.013467] (19,5) [1.010881] (19,6) [1.011392] (19,7) [1.011418] (19,8) [1.007130] (19,9) [1.007540] (19,10) [1.012028] (19,11) [1.007083] (19,12) [1.011862] (19,13) [1.006924] (19,14) [1.012863] (19,15) [1.008012] (19,16) [1.011713] (19,17) [1.010130] (19,18) [1.012853] (19,19) [1.004173] (19,20) [1.009048] 

(20,0) [1.010634] (20,1) [1.009021] (20,2) [1.008849] (20,3) [1.007830] (20,4) [1.010001] (20,5) [1.011954] (20,6) [1.010703] (20,7) [1.011142] (20,8) [1.010304] (20,9) [1.011983] (20,10) [1.009120] (20,11) [1.005477] (20,12) [1.009088] (20,13) [1.009628] (20,14) [1.008801] (20,15) [1.011332] (20,16) [1.009406] (20,17) [1.008406] (20,18) [1.008950] (20,19) [1.011361] (20,20) [1.007979] 

};
\draw [draw=none,fill=blue!25] (3.5,-0.5) rectangle (4.5,20.500000);
\draw [draw=none,fill=blue!25] (12.5,-0.5) rectangle (13.5,20.500000);
\draw [draw=none,fill=blue!25] (15.5,-0.5) rectangle (16.5,20.500000);
\addplot[
    draw=none,
    fill=white,
    fill opacity=0.75
    ] coordinates {
    (3.000000,9.300000) (17.000000,10.700000) (17.000000,18.750000) (3.000000,1.250000)
};
\addplot[name path=A] coordinates {(3.000000,9.300000) (17.000000,10.700000)};
\addplot[name path=B] coordinates {(3.000000,1.250000) (17.000000,18.750000)};
\addplot[draw=none,fill=black] coordinates {(9.500000,9.500000) (10.500000,9.500000) (10.500000,10.500000) (9.500000,10.500000)};
\addplot[draw=blue] coordinates {(3.000000,3.000000) (17.000000,17.000000)};
\addplot[draw=blue] coordinates {(3.000000,7.666667) (17.000000,12.333333)};
\addplot[draw=blue] coordinates {(3.000000,6.500000) (17.000000,13.500000)};
\addplot[draw=none,fill=black] coordinates {(9.500000,9.500000) (10.500000,9.500000) (10.500000,10.500000) (9.500000,10.500000)};
\addplot[draw=none,fill=blue] coordinates {(3.500000,3.500000) (4.500000,3.500000) (4.500000,4.500000) (3.500000,4.500000)};
\addplot[draw=none,fill=blue] coordinates {(12.500000,10.500000) (13.500000,10.500000) (13.500000,11.500000) (12.500000,11.500000)};
\addplot[draw=none,fill=blue] coordinates {(15.500000,12.500000) (16.500000,12.500000) (16.500000,13.500000) (15.500000,13.500000)};


\end{axis}
\end{tikzpicture}


==> figs/method_setup.tex <==

    \begin{tikzpicture}
    \begin{axis}[
    unit vector ratio=1 1 1,
    clip=false,
    colormap/autumn,
    height=\columnwidth,
    width=\columnwidth,
    xtick pos=right,
    axis lines=left,
    xtick={10.000000},xticklabels={$q$},ytick={10.000000},yticklabels={$r$},xmin=-0.500000, xmax=20.500000, ymin=-0.500000, ymax=20.500000]
\addplot [matrix plot, point meta=explicit] coordinates {
(0,0) [0.998296] (0,1) [1.013897] (0,2) [1.015145] (0,3) [1.014410] (0,4) [1.014964] (0,5) [1.014205] (0,6) [1.011417] (0,7) [1.011526] (0,8) [1.011723] (0,9) [1.003046] (0,10) [1.014108] (0,11) [1.010009] (0,12) [1.013780] (0,13) [1.008474] (0,14) [1.012710] (0,15) [1.002577] (0,16) [1.016219] (0,17) [1.014725] (0,18) [1.014195] (0,19) [1.007308] (0,20) [1.010102] 

(1,0) [1.010999] (1,1) [1.000908] (1,2) [1.006437] (1,3) [1.010528] (1,4) [1.006062] (1,5) [1.009502] (1,6) [1.007622] (1,7) [1.008825] (1,8) [1.012086] (1,9) [1.013684] (1,10) [1.004226] (1,11) [1.008272] (1,12) [1.005382] (1,13) [1.009688] (1,14) [1.001324] (1,15) [1.013879] (1,16) [1.012399] (1,17) [1.006357] (1,18) [1.004510] (1,19) [1.010313] (1,20) [1.009426] 

(2,0) [1.013905] (2,1) [1.010869] (2,2) [1.003306] (2,3) [1.011294] (2,4) [1.010189] (2,5) [1.013841] (2,6) [1.012707] (2,7) [1.013418] (2,8) [1.010883] (2,9) [1.012982] (2,10) [1.009611] (2,11) [1.009471] (2,12) [1.010043] (2,13) [1.011083] (2,14) [1.007801] (2,15) [1.012971] (2,16) [1.004218] (2,17) [1.007595] (2,18) [1.007975] (2,19) [1.013065] (2,20) [1.012758] 

(3,0) [1.011150] (3,1) [1.012264] (3,2) [1.009318] (3,3) [1.001575] (3,4) [1.011980] (3,5) [1.010970] (3,6) [1.012312] (3,7) [1.012197] (3,8) [1.008525] (3,9) [1.009573] (3,10) [1.011976] (3,11) [1.010701] (3,12) [1.011589] (3,13) [1.011165] (3,14) [1.014103] (3,15) [1.009491] (3,16) [1.010665] (3,17) [1.008305] (3,18) [1.013620] (3,19) [1.011606] (3,20) [1.009549] 

(4,0) [1.014166] (4,1) [1.011124] (4,2) [1.009582] (4,3) [1.012820] (4,4) [1.004050] (4,5) [1.014824] (4,6) [1.013157] (4,7) [1.014104] (4,8) [1.014312] (4,9) [1.013950] (4,10) [1.008707] (4,11) [1.015843] (4,12) [1.009415] (4,13) [1.013786] (4,14) [1.008725] (4,15) [1.014057] (4,16) [1.011569] (4,17) [1.013947] (4,18) [1.007763] (4,19) [1.015021] (4,20) [1.014627] 

(5,0) [1.010469] (5,1) [1.015216] (5,2) [1.014485] (5,3) [1.014060] (5,4) [1.014607] (5,5) [1.003063] (5,6) [1.014101] (5,7) [1.012326] (5,8) [1.011212] (5,9) [1.007499] (5,10) [1.015552] (5,11) [1.011188] (5,12) [1.015998] (5,13) [1.014000] (5,14) [1.013465] (5,15) [1.005372] (5,16) [1.004330] (5,17) [1.013319] (5,18) [1.014587] (5,19) [1.008871] (5,20) [1.014429] 

(6,0) [1.005992] (6,1) [1.007168] (6,2) [1.010570] (6,3) [1.010250] (6,4) [1.009143] (6,5) [1.008256] (6,6) [1.000655] (6,7) [1.004778] (6,8) [1.011365] (6,9) [1.012348] (6,10) [1.009210] (6,11) [1.010517] (6,12) [1.009383] (6,13) [1.008763] (6,14) [1.009113] (6,15) [1.012318] (6,16) [1.014063] (6,17) [1.009142] (6,18) [1.010196] (6,19) [1.007226] (6,20) [1.008919] 

(7,0) [1.006410] (7,1) [1.007096] (7,2) [1.012439] (7,3) [1.010103] (7,4) [1.009825] (7,5) [1.008970] (7,6) [1.001539] (7,7) [0.997641] (7,8) [1.010288] (7,9) [1.011264] (7,10) [1.008961] (7,11) [1.009354] (7,12) [1.009065] (7,13) [1.004591] (7,14) [1.010221] (7,15) [1.011112] (7,16) [1.014402] (7,17) [1.006413] (7,18) [1.010839] (7,19) [1.004666] (7,20) [1.002661] 

(8,0) [1.014035] (8,1) [1.011552] (8,2) [1.009015] (8,3) [1.006562] (8,4) [1.012678] (8,5) [1.007821] (8,6) [1.012583] (8,7) [1.012602] (8,8) [0.998037] (8,9) [1.011758] (8,10) [1.012278] (8,11) [1.010540] (8,12) [1.011573] (8,13) [1.012080] (8,14) [1.013852] (8,15) [1.011936] (8,16) [1.006914] (8,17) [1.010865] (8,18) [1.012645] (8,19) [1.012524] (8,20) [1.011191] 

(9,0) [1.007752] (9,1) [1.014632] (9,2) [1.015961] (9,3) [1.015311] (9,4) [1.014909] (9,5) [1.006350] (9,6) [1.010823] (9,7) [1.008276] (9,8) [1.014192] (9,9) [0.995093] (9,10) [1.014685] (9,11) [1.014463] (9,12) [1.014594] (9,13) [1.015198] (9,14) [1.015230] (9,15) [1.003974] (9,16) [1.014625] (9,17) [1.015570] (9,18) [1.015352] (9,19) [1.009127] (9,20) [1.014403] 

(10,0) [1.014198] (10,1) [1.007100] (10,2) [1.004849] (10,3) [1.008097] (10,4) [1.005460] (10,5) [1.012434] (10,6) [1.010296] (10,7) [1.011682] (10,8) [1.011758] (10,9) [1.013981] (10,10) [1.004590] (10,11) [1.012023] (10,12) [1.005802] (10,13) [1.009632] (10,14) [1.008600] (10,15) [1.013939] (10,16) [1.010857] (10,17) [1.008871] (10,18) [1.007212] (10,19) [1.014570] (10,20) [1.010268] 

(11,0) [1.006229] (11,1) [1.009443] (11,2) [1.009961] (11,3) [1.009250] (11,4) [1.011566] (11,5) [1.011293] (11,6) [1.009905] (11,7) [1.010210] (11,8) [1.009121] (11,9) [1.009897] (11,10) [1.010400] (11,11) [0.992653] (11,12) [1.010294] (11,13) [1.006829] (11,14) [1.008095] (11,15) [1.009897] (11,16) [1.006735] (11,17) [1.007086] (11,18) [1.009091] (11,19) [1.004643] (11,20) [1.005745] 

(12,0) [1.013738] (12,1) [1.008132] (12,2) [1.006412] (12,3) [1.007600] (12,4) [1.006772] (12,5) [1.012816] (12,6) [1.011593] (12,7) [1.012283] (12,8) [1.009524] (12,9) [1.013627] (12,10) [1.007046] (12,11) [1.011058] (12,12) [1.005730] (12,13) [1.009587] (12,14) [1.009431] (12,15) [1.013295] (12,16) [1.009653] (12,17) [1.009849] (12,18) [1.007567] (12,19) [1.013608] (12,20) [1.009994] 

(13,0) [1.005511] (13,1) [1.012267] (13,2) [1.011959] (13,3) [1.010084] (13,4) [1.012353] (13,5) [1.013004] (13,6) [1.012507] (13,7) [1.012326] (13,8) [1.007847] (13,9) [1.010735] (13,10) [1.011777] (13,11) [1.010630] (13,12) [1.011531] (13,13) [1.005652] (13,14) [1.012565] (13,15) [1.009564] (13,16) [1.012436] (13,17) [1.011442] (13,18) [1.012182] (13,19) [1.008814] (13,20) [1.009776] 

(14,0) [1.013442] (14,1) [1.010903] (14,2) [1.010535] (14,3) [1.013074] (14,4) [1.008425] (14,5) [1.012736] (14,6) [1.013069] (14,7) [1.013807] (14,8) [1.014065] (14,9) [1.012742] (14,10) [1.010078] (14,11) [1.011020] (14,12) [1.010770] (14,13) [1.012347] (14,14) [1.004922] (14,15) [1.012569] (14,16) [1.007919] (14,17) [1.012264] (14,18) [1.008432] (14,19) [1.013278] (14,20) [1.012542] 

(15,0) [1.011980] (15,1) [1.016948] (15,2) [1.016895] (15,3) [1.015632] (15,4) [1.016808] (15,5) [1.015826] (15,6) [1.015584] (15,7) [1.013745] (15,8) [1.012733] (15,9) [0.992399] (15,10) [1.017028] (15,11) [1.014698] (15,12) [1.016955] (15,13) [1.016401] (15,14) [1.016749] (15,15) [0.992130] (15,16) [1.017366] (15,17) [1.016042] (15,18) [1.016882] (15,19) [1.012227] (15,20) [1.015770] 

(16,0) [1.014228] (16,1) [1.012952] (16,2) [1.012536] (16,3) [1.015469] (16,4) [1.009875] (16,5) [1.013208] (16,6) [1.014727] (16,7) [1.015277] (16,8) [1.015590] (16,9) [1.012200] (16,10) [1.012216] (16,11) [1.014428] (16,12) [1.012992] (16,13) [1.014429] (16,14) [1.009003] (16,15) [1.011989] (16,16) [1.009821] (16,17) [1.014018] (16,18) [1.010666] (16,19) [1.013964] (16,20) [1.015037] 

(17,0) [1.007324] (17,1) [1.006513] (17,2) [1.007860] (17,3) [1.007301] (17,4) [1.009460] (17,5) [1.005462] (17,6) [1.003583] (17,7) [1.003227] (17,8) [1.009474] (17,9) [1.011404] (17,10) [1.007749] (17,11) [1.006867] (17,12) [1.007822] (17,13) [1.008207] (17,14) [1.009225] (17,15) [1.012208] (17,16) [1.006124] (17,17) [0.999405] (17,18) [1.008999] (17,19) [1.008169] (17,20) [1.004331] 

(18,0) [1.012891] (18,1) [1.005584] (18,2) [1.006221] (18,3) [1.010774] (18,4) [1.004566] (18,5) [1.007950] (18,6) [1.008646] (18,7) [1.011063] (18,8) [1.013851] (18,9) [1.013883] (18,10) [1.005373] (18,11) [1.010755] (18,12) [1.005779] (18,13) [1.011511] (18,14) [1.005001] (18,15) [1.014355] (18,16) [1.006888] (18,17) [1.009512] (18,18) [1.000923] (18,19) [1.012783] (18,20) [1.010450] 

(19,0) [1.005217] (19,1) [1.012212] (19,2) [1.011625] (19,3) [1.009905] (19,4) [1.013467] (19,5) [1.010881] (19,6) [1.011392] (19,7) [1.011418] (19,8) [1.007130] (19,9) [1.007540] (19,10) [1.012028] (19,11) [1.007083] (19,12) [1.011862] (19,13) [1.006924] (19,14) [1.012863] (19,15) [1.008012] (19,16) [1.011713] (19,17) [1.010130] (19,18) [1.012853] (19,19) [1.004173] (19,20) [1.009048] 

(20,0) [1.010634] (20,1) [1.009021] (20,2) [1.008849] (20,3) [1.007830] (20,4) [1.010001] (20,5) [1.011954] (20,6) [1.010703] (20,7) [1.011142] (20,8) [1.010304] (20,9) [1.011983] (20,10) [1.009120] (20,11) [1.005477] (20,12) [1.009088] (20,13) [1.009628] (20,14) [1.008801] (20,15) [1.011332] (20,16) [1.009406] (20,17) [1.008406] (20,18) [1.008950] (20,19) [1.011361] (20,20) [1.007979] 

};
\addplot[
    draw=none,
    fill=white,
    fill opacity=0.75
    ] coordinates {
    (3.000000,9.300000) (17.000000,10.700000) (17.000000,18.750000) (3.000000,1.250000)
};
\addplot[name path=A] coordinates {(3.000000,9.300000) (17.000000,10.700000)};
\addplot[name path=B] coordinates {(3.000000,1.250000) (17.000000,18.750000)};
\addplot[draw=none,fill=black] coordinates {(9.500000,9.500000) (10.500000,9.500000) (10.500000,10.500000) (9.500000,10.500000)};
\node [inner sep=0.5] at (axis cs:17.000000,10.700000) [anchor=south] {\footnotesize $v_{\mathrm{min}}$};
\node [inner sep=0.5] at (axis cs:17.000000,18.750000) [anchor=north] {\footnotesize $v_{\mathrm{max}}$};
\addplot[mark=|] coordinates {(3.000000,0.500000) (17.000000,0.500000)};
\node [inner sep=0.5] at (axis cs:10.000000,0.500000) [anchor=north] {\footnotesize $d_s$};


\end{axis}
\end{tikzpicture}


==> figs/method_traj.tex <==

    \begin{tikzpicture}
    \begin{axis}[
    unit vector ratio=1 1 1,
    clip=false,
    colormap/autumn,
    height=\columnwidth,
    width=\columnwidth,
    xtick pos=right,
    axis lines=left,
    xtick={10.000000},xticklabels={$q$},ytick={10.000000},yticklabels={$r$},xmin=-0.500000, xmax=20.500000, ymin=-0.500000, ymax=20.500000]
\addplot [matrix plot, point meta=explicit] coordinates {
(0,0) [0.998296] (0,1) [1.013897] (0,2) [1.015145] (0,3) [1.014410] (0,4) [1.014964] (0,5) [1.014205] (0,6) [1.011417] (0,7) [1.011526] (0,8) [1.011723] (0,9) [1.003046] (0,10) [1.014108] (0,11) [1.010009] (0,12) [1.013780] (0,13) [1.008474] (0,14) [1.012710] (0,15) [1.002577] (0,16) [1.016219] (0,17) [1.014725] (0,18) [1.014195] (0,19) [1.007308] (0,20) [1.010102] 

(1,0) [1.010999] (1,1) [1.000908] (1,2) [1.006437] (1,3) [1.010528] (1,4) [1.006062] (1,5) [1.009502] (1,6) [1.007622] (1,7) [1.008825] (1,8) [1.012086] (1,9) [1.013684] (1,10) [1.004226] (1,11) [1.008272] (1,12) [1.005382] (1,13) [1.009688] (1,14) [1.001324] (1,15) [1.013879] (1,16) [1.012399] (1,17) [1.006357] (1,18) [1.004510] (1,19) [1.010313] (1,20) [1.009426] 

(2,0) [1.013905] (2,1) [1.010869] (2,2) [1.003306] (2,3) [1.011294] (2,4) [1.010189] (2,5) [1.013841] (2,6) [1.012707] (2,7) [1.013418] (2,8) [1.010883] (2,9) [1.012982] (2,10) [1.009611] (2,11) [1.009471] (2,12) [1.010043] (2,13) [1.011083] (2,14) [1.007801] (2,15) [1.012971] (2,16) [1.004218] (2,17) [1.007595] (2,18) [1.007975] (2,19) [1.013065] (2,20) [1.012758] 

(3,0) [1.011150] (3,1) [1.012264] (3,2) [1.009318] (3,3) [1.001575] (3,4) [1.011980] (3,5) [1.010970] (3,6) [1.012312] (3,7) [1.012197] (3,8) [1.008525] (3,9) [1.009573] (3,10) [1.011976] (3,11) [1.010701] (3,12) [1.011589] (3,13) [1.011165] (3,14) [1.014103] (3,15) [1.009491] (3,16) [1.010665] (3,17) [1.008305] (3,18) [1.013620] (3,19) [1.011606] (3,20) [1.009549] 

(4,0) [1.014166] (4,1) [1.011124] (4,2) [1.009582] (4,3) [1.012820] (4,4) [1.004050] (4,5) [1.014824] (4,6) [1.013157] (4,7) [1.014104] (4,8) [1.014312] (4,9) [1.013950] (4,10) [1.008707] (4,11) [1.015843] (4,12) [1.009415] (4,13) [1.013786] (4,14) [1.008725] (4,15) [1.014057] (4,16) [1.011569] (4,17) [1.013947] (4,18) [1.007763] (4,19) [1.015021] (4,20) [1.014627] 

(5,0) [1.010469] (5,1) [1.015216] (5,2) [1.014485] (5,3) [1.014060] (5,4) [1.014607] (5,5) [1.003063] (5,6) [1.014101] (5,7) [1.012326] (5,8) [1.011212] (5,9) [1.007499] (5,10) [1.015552] (5,11) [1.011188] (5,12) [1.015998] (5,13) [1.014000] (5,14) [1.013465] (5,15) [1.005372] (5,16) [1.004330] (5,17) [1.013319] (5,18) [1.014587] (5,19) [1.008871] (5,20) [1.014429] 

(6,0) [1.005992] (6,1) [1.007168] (6,2) [1.010570] (6,3) [1.010250] (6,4) [1.009143] (6,5) [1.008256] (6,6) [1.000655] (6,7) [1.004778] (6,8) [1.011365] (6,9) [1.012348] (6,10) [1.009210] (6,11) [1.010517] (6,12) [1.009383] (6,13) [1.008763] (6,14) [1.009113] (6,15) [1.012318] (6,16) [1.014063] (6,17) [1.009142] (6,18) [1.010196] (6,19) [1.007226] (6,20) [1.008919] 

(7,0) [1.006410] (7,1) [1.007096] (7,2) [1.012439] (7,3) [1.010103] (7,4) [1.009825] (7,5) [1.008970] (7,6) [1.001539] (7,7) [0.997641] (7,8) [1.010288] (7,9) [1.011264] (7,10) [1.008961] (7,11) [1.009354] (7,12) [1.009065] (7,13) [1.004591] (7,14) [1.010221] (7,15) [1.011112] (7,16) [1.014402] (7,17) [1.006413] (7,18) [1.010839] (7,19) [1.004666] (7,20) [1.002661] 

(8,0) [1.014035] (8,1) [1.011552] (8,2) [1.009015] (8,3) [1.006562] (8,4) [1.012678] (8,5) [1.007821] (8,6) [1.012583] (8,7) [1.012602] (8,8) [0.998037] (8,9) [1.011758] (8,10) [1.012278] (8,11) [1.010540] (8,12) [1.011573] (8,13) [1.012080] (8,14) [1.013852] (8,15) [1.011936] (8,16) [1.006914] (8,17) [1.010865] (8,18) [1.012645] (8,19) [1.012524] (8,20) [1.011191] 

(9,0) [1.007752] (9,1) [1.014632] (9,2) [1.015961] (9,3) [1.015311] (9,4) [1.014909] (9,5) [1.006350] (9,6) [1.010823] (9,7) [1.008276] (9,8) [1.014192] (9,9) [0.995093] (9,10) [1.014685] (9,11) [1.014463] (9,12) [1.014594] (9,13) [1.015198] (9,14) [1.015230] (9,15) [1.003974] (9,16) [1.014625] (9,17) [1.015570] (9,18) [1.015352] (9,19) [1.009127] (9,20) [1.014403] 

(10,0) [1.014198] (10,1) [1.007100] (10,2) [1.004849] (10,3) [1.008097] (10,4) [1.005460] (10,5) [1.012434] (10,6) [1.010296] (10,7) [1.011682] (10,8) [1.011758] (10,9) [1.013981] (10,10) [1.004590] (10,11) [1.012023] (10,12) [1.005802] (10,13) [1.009632] (10,14) [1.008600] (10,15) [1.013939] (10,16) [1.010857] (10,17) [1.008871] (10,18) [1.007212] (10,19) [1.014570] (10,20) [1.010268] 

(11,0) [1.006229] (11,1) [1.009443] (11,2) [1.009961] (11,3) [1.009250] (11,4) [1.011566] (11,5) [1.011293] (11,6) [1.009905] (11,7) [1.010210] (11,8) [1.009121] (11,9) [1.009897] (11,10) [1.010400] (11,11) [0.992653] (11,12) [1.010294] (11,13) [1.006829] (11,14) [1.008095] (11,15) [1.009897] (11,16) [1.006735] (11,17) [1.007086] (11,18) [1.009091] (11,19) [1.004643] (11,20) [1.005745] 

(12,0) [1.013738] (12,1) [1.008132] (12,2) [1.006412] (12,3) [1.007600] (12,4) [1.006772] (12,5) [1.012816] (12,6) [1.011593] (12,7) [1.012283] (12,8) [1.009524] (12,9) [1.013627] (12,10) [1.007046] (12,11) [1.011058] (12,12) [1.005730] (12,13) [1.009587] (12,14) [1.009431] (12,15) [1.013295] (12,16) [1.009653] (12,17) [1.009849] (12,18) [1.007567] (12,19) [1.013608] (12,20) [1.009994] 

(13,0) [1.005511] (13,1) [1.012267] (13,2) [1.011959] (13,3) [1.010084] (13,4) [1.012353] (13,5) [1.013004] (13,6) [1.012507] (13,7) [1.012326] (13,8) [1.007847] (13,9) [1.010735] (13,10) [1.011777] (13,11) [1.010630] (13,12) [1.011531] (13,13) [1.005652] (13,14) [1.012565] (13,15) [1.009564] (13,16) [1.012436] (13,17) [1.011442] (13,18) [1.012182] (13,19) [1.008814] (13,20) [1.009776] 

(14,0) [1.013442] (14,1) [1.010903] (14,2) [1.010535] (14,3) [1.013074] (14,4) [1.008425] (14,5) [1.012736] (14,6) [1.013069] (14,7) [1.013807] (14,8) [1.014065] (14,9) [1.012742] (14,10) [1.010078] (14,11) [1.011020] (14,12) [1.010770] (14,13) [1.012347] (14,14) [1.004922] (14,15) [1.012569] (14,16) [1.007919] (14,17) [1.012264] (14,18) [1.008432] (14,19) [1.013278] (14,20) [1.012542] 

(15,0) [1.011980] (15,1) [1.016948] (15,2) [1.016895] (15,3) [1.015632] (15,4) [1.016808] (15,5) [1.015826] (15,6) [1.015584] (15,7) [1.013745] (15,8) [1.012733] (15,9) [0.992399] (15,10) [1.017028] (15,11) [1.014698] (15,12) [1.016955] (15,13) [1.016401] (15,14) [1.016749] (15,15) [0.992130] (15,16) [1.017366] (15,17) [1.016042] (15,18) [1.016882] (15,19) [1.012227] (15,20) [1.015770] 

(16,0) [1.014228] (16,1) [1.012952] (16,2) [1.012536] (16,3) [1.015469] (16,4) [1.009875] (16,5) [1.013208] (16,6) [1.014727] (16,7) [1.015277] (16,8) [1.015590] (16,9) [1.012200] (16,10) [1.012216] (16,11) [1.014428] (16,12) [1.012992] (16,13) [1.014429] (16,14) [1.009003] (16,15) [1.011989] (16,16) [1.009821] (16,17) [1.014018] (16,18) [1.010666] (16,19) [1.013964] (16,20) [1.015037] 

(17,0) [1.007324] (17,1) [1.006513] (17,2) [1.007860] (17,3) [1.007301] (17,4) [1.009460] (17,5) [1.005462] (17,6) [1.003583] (17,7) [1.003227] (17,8) [1.009474] (17,9) [1.011404] (17,10) [1.007749] (17,11) [1.006867] (17,12) [1.007822] (17,13) [1.008207] (17,14) [1.009225] (17,15) [1.012208] (17,16) [1.006124] (17,17) [0.999405] (17,18) [1.008999] (17,19) [1.008169] (17,20) [1.004331] 

(18,0) [1.012891] (18,1) [1.005584] (18,2) [1.006221] (18,3) [1.010774] (18,4) [1.004566] (18,5) [1.007950] (18,6) [1.008646] (18,7) [1.011063] (18,8) [1.013851] (18,9) [1.013883] (18,10) [1.005373] (18,11) [1.010755] (18,12) [1.005779] (18,13) [1.011511] (18,14) [1.005001] (18,15) [1.014355] (18,16) [1.006888] (18,17) [1.009512] (18,18) [1.000923] (18,19) [1.012783] (18,20) [1.010450] 

(19,0) [1.005217] (19,1) [1.012212] (19,2) [1.011625] (19,3) [1.009905] (19,4) [1.013467] (19,5) [1.010881] (19,6) [1.011392] (19,7) [1.011418] (19,8) [1.007130] (19,9) [1.007540] (19,10) [1.012028] (19,11) [1.007083] (19,12) [1.011862] (19,13) [1.006924] (19,14) [1.012863] (19,15) [1.008012] (19,16) [1.011713] (19,17) [1.010130] (19,18) [1.012853] (19,19) [1.004173] (19,20) [1.009048] 

(20,0) [1.010634] (20,1) [1.009021] (20,2) [1.008849] (20,3) [1.007830] (20,4) [1.010001] (20,5) [1.011954] (20,6) [1.010703] (20,7) [1.011142] (20,8) [1.010304] (20,9) [1.011983] (20,10) [1.009120] (20,11) [1.005477] (20,12) [1.009088] (20,13) [1.009628] (20,14) [1.008801] (20,15) [1.011332] (20,16) [1.009406] (20,17) [1.008406] (20,18) [1.008950] (20,19) [1.011361] (20,20) [1.007979] 

};
\addplot[
    draw=none,
    fill=white,
    fill opacity=0.75
    ] coordinates {
    (3.000000,9.300000) (17.000000,10.700000) (17.000000,18.750000) (3.000000,1.250000)
};
\addplot[name path=A] coordinates {(3.000000,9.300000) (17.000000,10.700000)};
\addplot[name path=B] coordinates {(3.000000,1.250000) (17.000000,18.750000)};
\addplot[draw=none,fill=black] coordinates {(9.500000,9.500000) (10.500000,9.500000) (10.500000,10.500000) (9.500000,10.500000)};
\addplot[draw=blue] coordinates {(3.000000,7.287500) (17.000000,12.712500)};
\addplot[draw=blue] coordinates {(3.000000,5.275000) (17.000000,14.725000)};
\addplot[draw=blue] coordinates {(3.000000,3.262500) (17.000000,16.737500)};
\addplot[mark=-] coordinates {(17.500000,10.700000) (17.500000,12.712500)};
\node [inner sep=2.5] at (axis cs:17.000000,11.706250)[anchor=west] {\footnotesize $v_{\mathrm{step}}$};
\addplot[draw=none,fill=black] coordinates {(9.500000,9.500000) (10.500000,9.500000) (10.500000,10.500000) (9.500000,10.500000)};


\end{axis}
\end{tikzpicture}


==> figs/method_uniqueness.tex <==
\begin{tikzpicture}
  \begin{axis}[
      height=0.5\columnwidth,
      width=\columnwidth,
      xlabel=Reference Image Number,
      ylabel=Reference Match Score,
      xtick pos=right,
      ticks=none,
      axis lines=left,
      y dir=reverse,
      xmin=0, xmax=16, ymin=0, ymax=5
    ]

    \draw[draw=none,fill=blue!25] (7.5,0.05) rectangle (12.5,5);

    \addplot [draw=none,mark=*] coordinates {
      (1,2.5)
      (2,2)
      (3,1.8)
      (4,2.25)
      (5,1.6)
      (6,2.4)
      (7,2.2)
      (8,3.6)
      (9,3.5)
      (10,4)
      (11,3.9)
      (12,3.7)
      (13,2.4)
      (14,2.8)
      (15,2.9)
      (16,2.1)
    };

    \addplot [dashed] coordinates { (0,4) (16,4) };
    \addplot [dashed] coordinates { (0,2.9) (16,2.9) };

    \addplot [mark=|] coordinates { (7.5,0.5) (12.5,0.5) };

    \node[] at (axis cs:0,2.9) [anchor=north west] {\small $\mu_2$};
    \node[] at (axis cs:0,4) [anchor=north west] {\small $\mu_1$};

    \node[] at (axis cs:10,0.5) [anchor=north] {\small $R_\mathrm{window}$};
  \end{axis}
\end{tikzpicture}


==> figs/results_0_norm_width.tex <==

    \begin{tikzpicture}
    \begin{axis}[
    width=\columnwidth,
    height=0.6\columnwidth,
xlabel=Normalisation Width (\% in tested value range),
legend pos=south east,
ymin=0, ymax=1,
ylabel=$F_1$ Score
]
\addplot[red, mark=*] coordinates { (0.000000, 0.586957) (0.011445, 0.779032) (0.022890, 0.709076) (0.034335, 0.668013) (0.045780, 0.631368) (0.057225, 0.609113) (0.068670, 0.591385) (0.080114, 0.572091) (0.091559, 0.557685) (0.103004, 0.554424) (0.141631, 0.527975) (0.198856, 0.520701) (0.256080, 0.563815) (0.313305, 0.549088) (0.370529, 0.586193) (0.427754, 0.602028) (0.484979, 0.597199) (0.542203, 0.598269) (0.599428, 0.603292) (0.656652, 0.594817) (0.713877, 0.604488) (0.771102, 0.607293) (0.828326, 0.604032) (0.885551, 0.607994) (0.942775, 0.612479) (1.000000, 0.608696) };
\addplot[green, mark=*] coordinates { (0.000000, 0.145854) (0.008699, 0.730240) (0.017399, 0.720446) (0.026098, 0.730598) (0.034798, 0.717044) (0.043497, 0.706752) (0.052197, 0.717508) (0.060896, 0.738279) (0.069595, 0.750030) (0.078295, 0.761206) (0.108308, 0.782619) (0.151805, 0.795260) (0.195302, 0.807613) (0.238799, 0.811868) (0.282297, 0.827736) (0.325794, 0.839257) (0.369291, 0.842517) (0.412788, 0.842517) (0.456285, 0.842517) (0.499783, 0.847951) (0.543280, 0.853245) (0.586777, 0.864080) (0.630274, 0.872501) (0.673771, 0.890773) (0.717268, 0.918596) (0.760766, 0.926421) (0.804263, 0.929464) (0.847760, 0.932725) (0.891257, 0.933594) (0.934754, 0.931638) (0.978251, 0.930334) (1.000000, 0.930768) };
\legend {Nordland, Eynsham}
    \end{axis}
    \end{tikzpicture}
    

==> figs/results_1_seq_length.tex <==

    \begin{tikzpicture}
    \begin{axis}[
    width=\columnwidth,
    height=0.6\columnwidth,
xlabel=Sequence Length (\# images),
legend pos=south east,
ymin=0, ymax=1,
ylabel=$F_1$ Score
]
\addplot[red, mark=*] coordinates { (2.000000, 0.122705) (6.000000, 0.530684) (10.000000, 0.824421) (14.000000, 0.894091) (18.000000, 0.921805) (22.000000, 0.942605) (26.000000, 0.948830) (30.000000, 0.957408) (34.000000, 0.977369) (38.000000, 0.983711) };
\addplot[green, mark=*] coordinates { (2.000000, 0.104496) (6.000000, 0.375883) (10.000000, 0.716020) (14.000000, 0.832598) (18.000000, 0.878020) (22.000000, 0.914080) (26.000000, 0.925939) (30.000000, 0.936834) (34.000000, 0.941096) (38.000000, 0.942893) };
\legend {Nordland, Eynsham}
    \end{axis}
    \end{tikzpicture}
    

==> figs/results_2_search_method_eyns.tex <==

    \begin{tikzpicture}
    \begin{axis}[
    width=\columnwidth,
    height=0.6\columnwidth,
xlabel=Match Selection Threshold (\% in tested value range),
legend pos=south east,
ymin=0, ymax=1,
ylabel=$F_1$ Score
]
\addplot[red, mark=*] coordinates { (0.000000, nan) (0.058824, 0.006969) (0.117647, 0.017331) (0.176471, 0.034364) (0.235294, 0.075289) (0.294118, 0.128043) (0.352941, 0.218720) (0.411765, 0.356503) (0.470588, 0.496034) (0.529412, 0.613810) (0.588235, 0.678313) (0.647059, 0.701617) (0.705882, 0.709101) (0.764706, 0.709599) (0.823529, 0.708534) (0.882353, 0.706279) (0.941176, 0.705358) (1.000000, 0.705281) };
\addplot[green, mark=*] coordinates { (0.000000, 0.201258) (0.111111, 0.489270) (0.222222, 0.489270) (0.333333, 0.676500) (0.444444, 0.802824) (0.555556, 0.881851) (0.666667, 0.932657) (0.777778, 0.949043) (0.888889, 0.942521) (1.000000, 0.941317) };
\addplot[blue, mark=*] coordinates { (0.000000, 0.006969) (0.058824, 0.017331) (0.117647, 0.034364) (0.176471, 0.075289) (0.235294, 0.128043) (0.294118, 0.218762) (0.352941, 0.357143) (0.411765, 0.503757) (0.470588, 0.645932) (0.529412, 0.756101) (0.588235, 0.830734) (0.647059, 0.874491) (0.705882, 0.898266) (0.764706, 0.908047) (0.823529, 0.913575) (0.882353, 0.912511) (0.941176, 0.911370) (1.000000, 0.912334) };
\legend {trajectory, cone, hybrid}
    \end{axis}
    \end{tikzpicture}
    

==> figs/results_2_search_method_nord.tex <==

    \begin{tikzpicture}
    \begin{axis}[
    width=\columnwidth,
    height=0.6\columnwidth,
xlabel=Match Selection Threshold (\% in tested value range),
legend pos=north west,
ymin=0, ymax=1,
ylabel=$F_1$ Score
]
\addplot[red, mark=*] coordinates { (0.000000, 0.009736) (0.066667, 0.024845) (0.133333, 0.047749) (0.200000, 0.084337) (0.266667, 0.174745) (0.333333, 0.296429) (0.400000, 0.414404) (0.466667, 0.514019) (0.533333, 0.617391) (0.600000, 0.703804) (0.666667, 0.777872) (0.733333, 0.811268) (0.800000, 0.829400) (0.866667, 0.819429) (0.933333, 0.795867) (1.000000, 0.783035) };
\addplot[green, mark=*] coordinates { (0.000000, nan) (0.111111, 0.004184) (0.222222, 0.004184) (0.333333, 0.015257) (0.444444, 0.023481) (0.555556, 0.039726) (0.666667, 0.080483) (0.777778, 0.182638) (0.888889, 0.235152) (1.000000, 0.220119) };
\addplot[blue, mark=*] coordinates { (0.000000, 0.009736) (0.062500, 0.024845) (0.125000, 0.046416) (0.187500, 0.077905) (0.250000, 0.143969) (0.312500, 0.235512) (0.375000, 0.308511) (0.437500, 0.375709) (0.500000, 0.432640) (0.562500, 0.481698) (0.625000, 0.525232) (0.687500, 0.551482) (0.750000, 0.560353) (0.812500, 0.554383) (0.875000, 0.535247) (0.937500, 0.490638) (1.000000, 0.465921) };
\legend {trajectory, cone, hybrid}
    \end{axis}
    \end{tikzpicture}
    

==> figs/results_3_match_method_eyns.tex <==

    \begin{tikzpicture}
    \begin{axis}[
    width=\columnwidth,
    height=0.7\columnwidth,
xlabel=Match Selection Threshold (\% in tested value range),
legend pos=north west,
ymin=0, ymax=1,
ylabel=$F_1$ Score
]
\addplot[red, mark=*] coordinates { (0.000000, nan) (0.058824, 0.006969) (0.117647, 0.017331) (0.176471, 0.034364) (0.235294, 0.075289) (0.294118, 0.128043) (0.352941, 0.218720) (0.411765, 0.356503) (0.470588, 0.496277) (0.529412, 0.613810) (0.588235, 0.678313) (0.647059, 0.701617) (0.705882, 0.709101) (0.764706, 0.709599) (0.823529, 0.708534) (0.882353, 0.706279) (0.941176, 0.705358) (1.000000, 0.705281) };
\addplot[green, mark=*] coordinates { (1.000000, 0.705281) (0.964286, 0.716966) (0.928571, 0.654702) (0.892857, 0.564919) (0.857143, 0.477235) (0.821429, 0.389729) (0.785714, 0.311128) (0.750000, 0.251433) (0.714286, 0.198070) (0.571429, 0.083752) (0.428571, 0.033520) (0.285714, 0.015181) (0.142857, 0.007836) (0.000000, 0.001747) };
\legend {score thresholding, uniqueness ratio}\addplot[red,mark=|,thick] coordinates {(0.5521,0.95) (1.0,0.95) };
\addplot[green,mark=|,thick] coordinates {(0.9232,0.9) (1.0,0.9) };
\node [text=red] at (axis cs:0.5521,0.95) [anchor=north west] {\footnotesize 44.8\%};
\node [text=green] at (axis cs:0.9232,0.9) [anchor=north] {\footnotesize 7.7\%};

    \end{axis}
    \end{tikzpicture}
    

==> figs/results_3_match_method_nord.tex <==

    \begin{tikzpicture}
    \begin{axis}[
    width=\columnwidth,
    height=0.7\columnwidth,
xlabel=Match Selection Threshold (\% in tested value range),
legend pos=north west,
ymin=0, ymax=1,
ylabel=$F_1$ Score
]
\addplot[red, mark=*] coordinates { (0.000000, 0.009736) (0.066667, 0.024845) (0.133333, 0.047749) (0.200000, 0.084337) (0.266667, 0.174745) (0.333333, 0.296429) (0.400000, 0.414404) (0.466667, 0.514019) (0.533333, 0.617391) (0.600000, 0.703804) (0.666667, 0.777872) (0.733333, 0.811268) (0.800000, 0.829400) (0.866667, 0.819429) (0.933333, 0.795867) (1.000000, 0.783035) };
\addplot[green, mark=*] coordinates { (1.000000, 0.783035) (0.964286, 0.823811) (0.928571, 0.787037) (0.892857, 0.722569) (0.857143, 0.656969) (0.821429, 0.588061) (0.785714, 0.521694) (0.750000, 0.459634) (0.714286, 0.404682) (0.571429, 0.179389) (0.428571, 0.063599) (0.285714, 0.028926) (0.142857, 0.013879) (0.000000, 0.001397) };
\legend {score thresholding, uniqueness ratio}\addplot[red,mark=|,thick] coordinates {(0.638,0.95) (1.0,0.95) };
\addplot[green,mark=|,thick] coordinates {(0.903,0.9) (1.0,0.9) };
\node [text=red] at (axis cs:0.638,0.95) [anchor=north] {\footnotesize 36.2\%};
\node [text=green] at (axis cs:0.903,0.9) [anchor=north] {\footnotesize 9.7\%};

    \end{axis}
    \end{tikzpicture}
    
